Induced nilpotent orbits of the simple Lie algebras of exceptional type

We describe algorithms for computing the induced nilpotent orbits in semisimple Lie algebras. We use them to obtain the induction tables for the Lie algebras of exceptional type. This also yields the classification of the rigid nilpotent orbits in those Lie algebras.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|l|}
\caption{Induced nilpotent orbits in the Lie algebra of type $E_6$.}
\endfirsthead
\hline
\multicolumn{6}{|l|}{\small\slshape Induced orbits in type $E_6$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & dim & characteristic & sheet diagram & rk & representative\\
\hline

\nm{$E_6$} & 72 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2$ &
6 &
\begin{picture}(40,30)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}   \\

\nm{$E_6(a_1)$} & 70 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2$ &
5 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(22,-2){\lab{8}}
\put(53,0){\circle{6}}
\put(56,-2){\lab{2}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{3}}
\put(53,20){\circle{6}}
\put(55,23){\lab{10}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{1}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{6}}
\end{picture}
\\

\nm{$D_5$} & 68 &
$2~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~2$ &
4 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{2}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{1}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,24){\lab{6}}
\end{picture}
\\

\nm{$E_6(a_3)$}
&
66
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2\\
0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){3} \end{picture} \\
\\
\begin{picture}(5,10) \put(0,1){4} \end{picture}
\end{aligned}$
&
$\begin{aligned}
&\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{7}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(85,5){\lab{15}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{13}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(23,-5){\lab{13}}
\put(58,5){\circle{6}}
\put(61,3){\lab{29}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(24,28){\lab{5}}
\put(58,25){\circle{6}}
\put(59,28){\lab{6}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(8,30){\lab{4}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(0,3){\lab{2}}
\end{picture}
\end{aligned}$
\\
\nm{$A_5$} & 64 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{13}}
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(85,5){\lab{14}}
\put(66,0){\line(1,0){14}}
\end{picture}
\\

\nm{$D_5(a_1)$}   & 64 &
$1~~~~1~~~~\overset{\text{\normalsize 2}}{0}~~~~1~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~2~~~~2$ &
3 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(19,-2){\lab{13}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{29}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{5}}
\put(53,20){\circle{6}}
\put(55,23){\lab{6}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{4}}
\end{picture}
\\

\nm{$A_4+A_1$} & 62 &
$1~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{13}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{18}}
\put(83,0){\circle{6}}
\put(85,5){\lab{14}}
\end{picture}
\\

\nm{$D_4$} & 60 &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~0$ &
2 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{4}}
\put(23,6){\circle{6}}
\put(23,-4){\lab{2}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{15}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{23}}
\end{picture}
\\

\nm{$A_4$} & 60 &
$2~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~2$ &
3 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{2}}
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{11}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{24}}
\end{picture}
\\

\nm{$D_4(a_1)$}
&
58
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0\\ \\ \\
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2\\ \\ \\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-11){1} \end{picture}\\
\\ \\ \\
\begin{picture}(5,10) \put(0,-3){2} \end{picture}\\
\\ \\ \\
\begin{picture}(5,10) \put(0,5){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(0,-2){\lab{27}}
\put(33,0){\circle{6}}
\put(37,-2){\lab{23}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{4}}
\put(33,20){\circle{6}}
\put(35,23){\lab{19}}
\end{picture}\\
&\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(0,-2){\lab{26}}
\put(33,0){\circle{6}}
\put(36,-2){\lab{17}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{3}}
\put(33,20){\circle{6}}
\put(35,23){\lab{16}}
\end{picture}\\
&\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(0,-2){\lab{21}}
\put(33,0){\circle{6}}
\put(37,-2){\lab{6}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{1}}
\put(33,20){\circle{6}}
\put(35,23){\lab{24}}
\end{picture}
\end{aligned}
$
\\

\nm{$A_3+A_1$} & 56 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{12}}
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{24}}
\put(63,0){\circle{6}}
\put(65,5){\lab{22}}
\end{picture}
\\

\nm{$A_3$} & 52 &
$1~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{5}}
\put(23,0){\circle{6}}
\put(25,5){\lab{6}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{24}}
\end{picture}
\\

\nm{$A_2+2A_1$} & 50 &
$0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{23}}
\put(23,0){\circle{6}}
\put(25,5){\lab{26}}
\put(43,0){\circle{6}}
\put(45,5){\lab{5}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{28}}
\end{picture}
\\

\nm{$2A_2$} & 48 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{21}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{20}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{29}}
\end{picture}
\\

\nm{$A_2+A_1$} & 46 &
$1~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~1$ &
$0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{29}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{31}}
\end{picture}
\\

\nm{$A_2$} & 42 &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{2}}
\put(23,0){\circle{6}}
\put(25,5){\lab{35}}
\put(6,0){\line(1,0){14}}
\end{picture}
\\

\nm{$2A_1$} & 32 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{31}}
\end{picture}
\\

\hline
\end{longtable}

{\footnotesize
\begin{longtable}{|l|c|c|c|c|l|}
\caption{\fontsize{12}{12pt}\selectfont Induced nilpotent orbits in the Lie algebra of type~$E_7$.}
\endfirsthead
\hline
\multicolumn{6}{|l|}{\small\slshape Induced orbits in type $E_7$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & dim & characteristic & sheet diagram & rk & representative \\
\hline

\nm{$E_7$} & 126 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2$ &
7 &
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{7}}
\end{picture}   \\

\nm{$E_7(a_1)$} & 124 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2$ &
6 &
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{7}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(40,-2){\lab{9}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{2}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{5}}
\put(73,20){\circle{6}}
\put(75,23){\lab{10}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{6}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{1}}
\end{picture}
\\

\nm{$E_7(a_2)$} & 122 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2$ &
5 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(20,-2){\lab{2}}
\put(53,0){\circle{6}}
\put(56,2){\lab{18}}
\dashline[20]{2}(33,3)(33,17)
\put(36,0){\line(1,0){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{9}}
\put(53,20){\circle{6}}
\put(55,23){\lab{3}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{5}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{7}}
\put(82,20){\circle{6}}
\put(56,20){\line(1,0){23}}
\put(85,23){\lab{1}}
\end{picture}
\\

\nm{$E_7(a_3)$}
&
120
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2\\
0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){4} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){5} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(43,0){\circle{6}}
\put(45,5){\lab{16}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{7}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(66,21){\lab{17}}
\put(103,0){\circle{6}}
\put(105,5){\lab{15}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(25,-4){\lab{9}}
\put(58,5){\circle{6}}
\put(62,3){\lab{28}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(24,28){\lab{5}}
\put(58,25){\circle{6}}
\put(60,28){\lab{6}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(0,30){\lab{14}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(0,3){\lab{2}}
\put(61,25){\line(1,0){18}}
\put(82,25){\circle{6}}
\put(85,28){\lab{7}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_6$} & 120 &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ &
4 &
\begin{picture}(40,30)
\put(3,0){\circle{6}}
  \put(5,4){\lab{6}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{11}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{3}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{9}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{19}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{1}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}
\\

\nm{$D_6$} & 118 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2$ &
3 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{15}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(43,0){\circle{6}}
\put(45,5){\lab{17}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{16}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(67,21){\lab{7}}
\end{picture}
\\
\nm{$E_6(a_1)$}
&
118
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0\\ \\
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){3} \end{picture}\\
\\ \\
\begin{picture}(5,10) \put(0,1){4} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(22,-2){\lab{8}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{1}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(23,23){\lab{11}}
\put(53,20){\circle{6}}
\put(55,23){\lab{15}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{6}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{19}}
\end{picture}
\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{15}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{37}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{5}}
\put(53,20){\circle{6}}
\put(55,23){\lab{6}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{4}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{7}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_7(a_4)$}
&
116
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~0\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){3} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(12,20){\circle{6}}
\put(12,25){\lab{15}}
\put(15,20){\line(1,0){14}}
\put(12,0){\circle{6}}
\put(0,2){\lab{19}}
\put(12,3){\line(0,1){14}}
\dashline[20]{2}(15,0)(50,0)
\put(53,0){\circle{6}}
\put(40,2){\lab{30}}
\put(73,0){\circle{6}}
\put(76,2){\lab{16}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(49,24){\lab{17}}
\put(73,20){\circle{6}}
\put(75,23){\lab{6}}
\put(32,20){\circle{6}}
\put(35,20){\line(1,0){15}}
\put(32,25){\lab{1}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{4}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(40,-2){\lab{24}}
\put(73,0){\circle{6}}
\put(76,-2){\lab{17}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{16}}
\put(73,20){\circle{6}}
\put(75,23){\lab{13}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{8}}
\put(99,0){\circle{6}}
\put(102,5){\lab{15}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_6(a_1)$} & 114 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2$ &
4 &
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{2}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{37}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{46}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{6}}
\put(73,20){\circle{6}}
\put(75,23){\lab{7}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{11}}
\end{picture}
\\

\nm{$D_5+A_1$} & 114 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~1~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~0~~~~2$ &
3 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle{6}}
\put(25,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{2}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{10}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,23){\lab{21}}
\put(83,0){\circle{6}}
\put(85,5){\lab{55}}
\end{picture}
\\

\nm{$A_6$} & 114 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(65,5){\lab{21}}
\put(83,0){\circle{6}}
\put(85,5){\lab{13}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{16}}
\put(86,0){\line(1,0){14}}
\end{picture}
\\

\nm{$D_5$} & 112 &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ &
3 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{28}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{6}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(46,22){\lab{19}}
\end{picture}
\\
&&&&&\\
\nm{$E_7(a_5)$}
&
112
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2\\
\\
\\
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2\\
\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-11){2} \end{picture}\\
\\
\\
\\
\begin{picture}(5,10) \put(0,-3){3} \end{picture}\\
\\
\\
\\
\begin{picture}(5,10) \put(0,5){3} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(130,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{22}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{13}}
\put(63,0){\circle{6}}
\put(65,5){\lab{21}}
\put(83,0){\circle{6}}
\put(85,5){\lab{23}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{20}}
\put(123,0){\circle{6}}
\put(125,5){\lab{24}}
\put(106,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{20}}
\put(53,0){\circle{6}}
\put(56,2){\lab{33}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{18}}
\put(53,20){\circle{6}}
\put(55,23){\lab{7}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{3}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{28}}
\put(102,0){\circle{6}}
\put(105,3){\lab{21}}
\end{picture}\\
&\begin{picture}(25,60)
\put(33,5){\circle{6}}
\put(21,-4){\lab{14}}
\put(58,5){\circle{6}}
\put(61,3){\lab{42}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(24,29){\lab{12}}
\put(58,25){\circle{6}}
\put(33,47){\circle{6}}
\dashline[20]{2}(36,44)(56,27)
\put(11,27){\line(1,1){19}}
\put(18,45){\lab{13}}
\put(60,28){\lab{7}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(-2,27){\lab{28}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(-1,3){\lab{1}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_6(a_2)$} & 110 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~2$ &
2 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(20,-2){\lab{28}}
\put(53,0){\circle{6}}
\put(56,2){\lab{35}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{12}}
\put(53,20){\circle{6}}
\put(55,23){\lab{7}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{14}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{26}}
\end{picture}
\\
\nm{$E_6(a_3)$}
&
110
&
$0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle{6}}
\put(25,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{20}}
\put(63,0){\circle{6}}
\put(65,5){\lab{19}}
\put(83,0){\circle{6}}
\put(85,5){\lab{28}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{21}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(25,-4){\lab{1}}
\put(58,5){\circle{6}}
\put(62,3){\lab{20}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(23,28){\lab{28}}
\put(58,25){\circle{6}}
\put(59,28){\lab{19}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(0,27){\lab{6}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(-5,3){\lab{21}}
\end{picture}
\end{aligned}
$
\\
\nm{$A_5+A_1$} & 108 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{23}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{7}}
\put(63,0){\circle{6}}
\put(65,5){\lab{24}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{28}}
\end{picture}
\\
\nm{$(A_5)'$} & 108 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{28}}
\put(63,0){\circle{6}}
\put(65,5){\lab{13}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\end{picture}
\\
\nm{$D_5(a_1)+A_1$} & 108 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ &
2 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(19,-2){\lab{36}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{31}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{14}}
\put(53,20){\circle{6}}
\put(55,23){\lab{23}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{5}}
\put(80,0){\circle{6}}
\put(82,5){\lab{28}}
\end{picture}
\\
\nm{$D_5(a_1)$} & 106 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~2~~~~2$ &
3 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{28}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{50}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{6}}
\put(53,20){\circle{6}}
\put(55,23){\lab{7}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{5}}
\end{picture}
\\
\nm{$A_4+A_2$} & 106 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{22}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{27}}
\put(63,0){\circle{6}}
\put(65,5){\lab{30}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{20}}
\put(103,0){\circle{6}}
\put(105,5){\lab{31}}
\put(86,0){\line(1,0){14}}
\end{picture}
\\
\nm{$A_4+A_1$} & 104 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{5}}
\put(23,0){\circle{6}}
\put(25,5){\lab{13}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{28}}
\put(63,0){\circle{6}}
\put(65,5){\lab{27}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{23}}
\end{picture}
\\
\nm{$(A_5)''$} & 102 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2$ &
3 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{7}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(83,0){\circle{6}}
\put(85,5){\lab{37}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\end{picture}
\\
\nm{$D_4+A_1$} & 102 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ &
1 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{15}}
\put(23,6){\circle{6}}
\put(25,-4){\lab{1}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{31}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{40}}
\put(63,6){\circle{6}}
\put(65,11){\lab{30}}
\end{picture}
\\
\nm{$A_4$}
&
100
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0\\
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{30}}
\put(63,0){\circle{6}}
\put(65,5){\lab{37}}
\put(46,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{24}}
\put(23,0){\circle{6}}
\put(25,5){\lab{7}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{23}}
\put(63,0){\circle{6}}
\put(65,5){\lab{37}}
\put(46,0){\line(1,0){14}}
\end{picture}
\end{aligned}
$
\\
\nm{$A_3+A_2+A_1$} & 100 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ &
1 &
\begin{picture}(110,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{5}}
\put(23,0){\circle{6}}
\put(25,5){\lab{35}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{34}}
\put(63,0){\circle{6}}
\put(65,5){\lab{30}}
\put(83,0){\circle{6}}
\put(85,5){\lab{37}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{33}}
\end{picture}
\\
\nm{$A_3+A_2$}
&
98
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){1} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{37}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{19}}
\put(63,0){\circle{6}}
\put(65,5){\lab{40}}
\put(83,0){\circle{6}}
\put(85,5){\lab{44}}
\put(66,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{19}}
\put(23,0){\circle{6}}
\put(25,5){\lab{14}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{40}}
\put(63,0){\circle{6}}
\put(65,5){\lab{26}}
\put(83,0){\circle{6}}
\put(85,5){\lab{41}}
\put(66,0){\line(1,0){14}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_4(a_1)+A_1$} & 96 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~2$ &
2 &
\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-1,-2){\lab{50}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{37}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{2}}
\put(33,20){\circle{6}}
\put(35,23){\lab{25}}
\put(55,20){\circle{6}}
\put(58,23){\lab{55}}
\end{picture}
\\
\nm{$D_4$} & 96 &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ &
$2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ &
2 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{3}}
\put(23,6){\circle{6}}
\put(25,-4){\lab{1}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{28}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{49}}
\end{picture}
\\
\nm{$A_3+2A_1$} & 94 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{28}}
\put(23,0){\circle{6}}
\put(25,5){\lab{13}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{43}}
\put(63,0){\circle{6}}
\put(65,5){\lab{42}}
\put(83,0){\circle{6}}
\put(85,5){\lab{51}}
\end{picture}
\\
\nm{$D_4(a_1)$}
&
94
&
$0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0\\ \\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\ \\
\begin{picture}(5,10) \put(0,1){1} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-1,-2){\lab{52}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{49}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{3}}
\put(33,20){\circle{6}}
\put(35,23){\lab{32}}
\end{picture}
\\
&
\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-1,-2){\lab{49}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{55}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{1}}
\put(33,20){\circle{6}}
\put(35,23){\lab{28}}
\end{picture}
\end{aligned}
$
\\
\nm{$(A_3+A_1)''$} & 86 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{31}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{53}}
\put(63,0){\circle{6}}
\put(65,5){\lab{30}}
\end{picture}
\\
\nm{$A_3$} & 84 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{49}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{37}}
\end{picture}
\\
\nm{$2A_2$} & 84 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{45}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(45,5){\lab{34}}
\put(63,0){\circle{6}}
\put(65,5){\lab{53}}
\end{picture}
\\
\nm{$A_2+3A_1$} & 84 &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(100,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{2}}
\put(23,0){\circle{6}}
\put(25,5){\lab{50}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{41}}
\put(63,0){\circle{6}}
\put(65,5){\lab{48}}
\put(83,0){\circle{6}}
\put(85,5){\lab{55}}
\end{picture}
\\
\nm{$A_2+A_1$} & 76 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle{6}}
\put(25,5){\lab{53}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{49}}
\end{picture}
\\
\nm{$A_2$} & 66 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{62}}
\put(6,0){\line(1,0){14}}
\end{picture}
\\
\nm{$(3A_1)''$} & 54 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{47}}
\put(23,0){\circle{6}}
\put(25,5){\lab{48}}
\put(43,0){\circle{6}}
\put(45,5){\lab{49}}
\end{picture}
\\
\hline
\end{longtable}}

{\footnotesize
\begin{longtable}{|l@{\,\,}|@{\,\,}c@{\,\,}|@{\,\,}c@{\,\,}|@{\,\,}c@{\,\,}|@{\,\,}c@{\,\,}|l@{\,\,\,}|}
\caption{{\fontsize{12}{12pt}\selectfont Induced nilpotent orbits in the Lie algebra of type~$E_8$.}}
\endfirsthead
\hline
\multicolumn{6}{|l|}{\small\slshape Induced orbits in type $E_8$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & dim & characteristic & sheet diagram & rk & representative \\
\hline

\nm{$E_8$} & 240 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2~~~~2$ &
8 &
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{7}}
\put(123,0){\circle{6}}
\put(125,5){\lab{8}}
\put(106,0){\line(1,0){14}}
\end{picture}   \\

\nm{$E_8(a_1)$} & 238 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2~~~~2$ &
7 &
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{8}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,25){\lab{7}}
\put(27,20){\line(1,0){14}}
\put(73,0){\circle{6}}
\put(58,-2){\lab{10}}
\put(93,0){\circle{6}}
\put(98,-2){\lab{2}}
\dashline[20]{2}(76,0)(90,0)
\put(73,3){\line(0,1){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,24){\lab{5}}
\put(93,20){\circle{6}}
\put(95,25){\lab{11}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{6}}
\put(113,20){\circle{6}}
\put(96,20){\line(1,0){14}}
\put(115,25){\lab{1}}
\end{picture}
\\

\nm{$E_8(a_2)$} & 236 &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2~~~~2$ &
$2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2~~~~2$ &
6 &
\begin{picture}(125,40)
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){14}}
\put(6,25){\lab{8}}
\put(53,0){\circle{6}}
\put(40,-2){\lab{10}}
\put(73,0){\circle{6}}
\put(76,2){\lab{2}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,25){\lab{13}}
\put(73,20){\circle{6}}
\put(75,23){\lab{11}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{7}}
\put(102,0){\circle{6}}
\put(76,0){\line(1,0){23}}
\put(105,3){\lab{12}}
\put(102,20){\circle{6}}
\put(76,20){\line(1,0){23}}
\put(105,23){\lab{1}}
\end{picture}
\\
\nm{$E_8(a_3)$}
&
234
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2~~~~2\\
0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){5} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){6} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(130,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{8}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{7}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{6}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{12}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{9}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{25}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{10}}
\put(123,0){\circle{6}}
\put(125,5){\lab{11}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(20,-4){\lab{17}}
\put(58,5){\circle{6}}
\put(64,3){\lab{44}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(24,28){\lab{5}}
\put(58,25){\circle{6}}
\put(60,28){\lab{6}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(0,28){\lab{4}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(-1,3){\lab{2}}
\put(61,25){\line(1,0){18}}
\put(82,25){\circle{6}}
\put(85,28){\lab{7}}
\put(85,25){\line(1,0){18}}
\put(106,25){\circle{6}}
\put(108,28){\lab{8}}
\end{picture}
\end{aligned}
$
\\

\nm{$E_7$} & 232 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2~~~~2$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2~~~~2$ &
4 &
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{8}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{7}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{6}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{19}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{1}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{18}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{17}}
\end{picture}
\\
\nm{$E_8(a_4)$}
&
232
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0~~~~2\\
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~2~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){4} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){5} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{13}}
\put(43,0){\circle{6}}
\put(45,5){\lab{17}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{19}}
\put(103,20){\circle{6}}
\put(103,3){\line(0,1){14}}
\put(107,21){\lab{18}}
\put(103,0){\circle{6}}
\put(105,5){\lab{14}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{8}}
\put(106,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(21,-4){\lab{23}}
\put(58,5){\circle{6}}
\put(62,-3){\lab{5}}
\put(36,5){\line(1,0){19}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(25,26){\lab{7}}
\put(58,25){\circle{6}}
\put(59,28){\lab{6}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(1,27){\lab{8}}
\put(8,5){\circle{6}}
\put(11,5){\line(1,0){19}}
\dashline[20]{2}(8,8)(8,22)
\put(-5,3){\lab{36}}
\put(61,25){\line(1,0){18}}
\put(82,25){\circle{6}}
\put(85,28){\lab{32}}
\put(61,5){\line(1,0){18}}
\put(82,5){\circle{6}}
\dashline[20]{2}(82,8)(82,22)
\put(87,3){\lab{11}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_8(b_4)$}
&
230
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~0~~~~2\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){3} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){4} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{8}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,0){\circle{6}}
\put(10,0){\lab{19}}
\put(27,0){\line(1,0){43}}
\put(24,3){\line(0,1){14}}
\put(24,25){\lab{14}}
\put(27,20){\line(1,0){19}}
\put(73,0){\circle{6}}
\put(64,-8){\lab{1}}
\put(93,0){\circle{6}}
\put(98,-2){\lab{17}}
\dashline[20]{2}(73,3)(73,17)
\put(76,0){\line(1,0){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(69,24){\lab{9}}
\put(93,20){\circle{6}}
\put(95,23){\lab{20}}
\put(49,20){\circle{6}}
\put(52,20){\line(1,0){18}}
\put(48,25){\lab{18}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{4}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{27}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{19}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,25){\lab{18}}
\put(73,20){\circle{6}}
\put(75,25){\lab{14}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{9}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{8}}
\put(113,0){\circle{6}}
\put(117,0){\lab{17}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_7(a_1)$} & 228 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2~~~~2$ &
5 &
\begin{picture}(100,40)\put(4,20){\circle{6}}
\put(4,25){\lab{2}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{44}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{57}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{6}}
\put(73,20){\circle{6}}
\put(75,23){\lab{7}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{12}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{8}}
\end{picture}
\\
\nm{$E_8(a_5)$}
&
228
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0\\
0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~0~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){3} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){4} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(13,20){\circle{6}}
\put(13,25){\lab{4}}
\put(16,20){\line(1,0){14}}
\put(93,0){\circle{6}}
\put(78,-2){\lab{26}}
\put(113,0){\circle{6}}
\put(117,-2){\lab{18}}
\dashline[20]{2}(96,0)(110,0)
\put(93,3){\line(0,1){14}}
\put(113,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(55,24){\lab{17}}
\put(73,20){\circle{6}}
\put(75,25){\lab{1}}
\put(33,20){\circle{6}}
\put(36,20){\line(1,0){14}}
\put(35,25){\lab{21}}
\put(93,20){\circle{6}}
\put(113,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(96,20){\line(1,0){14}}
\put(95,25){\lab{19}}
\put(115,25){\lab{22}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{49}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,25){\lab{8}}
\put(27,20){\line(1,0){14}}
\put(24,0){\circle{6}}
\dashline[20]{2}(24,3)(24,17)
\put(27,0){\line(1,0){63}}
\put(10,0){\lab{15}}
\put(93,0){\circle{6}}
\put(98,-2){\lab{27}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,25){\lab{16}}
\put(93,20){\circle{6}}
\put(95,25){\lab{2}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{21}}
\put(113,20){\circle{6}}
\put(96,20){\line(1,0){14}}
\put(115,25){\lab{12}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_8(b_5)$}
&
226
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2\\
\\
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2~~~~2\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-11){3} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,-3){4} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,5){4} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(40,30)
\put(3,0){\circle{6}}
  \put(5,4){\lab{4}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{25}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{14}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{24}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{26}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{23}}
\put(123,0){\circle{6}}
\put(106,0){\line(1,0){14}}
\put(125,5){\lab{27}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{16}}
\put(53,0){\circle{6}}
\put(56,2){\lab{13}}
%\dashline[20]{2}(36,0)(50,0)
\put(36,0){\line(1,0){14}}
\dashline[20]{2}(33,4)(33,18)
%\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{45}}
\put(53,20){\circle{6}}
\put(55,25){\lab{7}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{3}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{32}}
\put(82,20){\circle{6}}
\put(56,20){\line(1,0){23}}
\put(85,25){\lab{8}}
\put(103,0){\circle{6}}
\put(105,3){\lab{30}}
\end{picture}\\
&\begin{picture}(25,60)
\put(63,5){\circle{6}}
\put(50,-3){\lab{40}}
\put(88,5){\circle{6}}
\put(91,7){\lab{24}}
\put(66,5){\line(1,0){19}}
\dashline[20]{2}(63,8)(63,22)
\dashline[20]{2}(88,8)(88,22)
\put(66,25){\line(1,0){19}}
\put(63,25){\circle{6}}
\put(54,30){\lab{32}}
\put(88,25){\circle{6}}
\put(63,47){\circle{6}}
\dashline[20]{2}(66,44)(86,27)
\put(41,27){\line(1,1){19}}
\put(49,45){\lab{23}}
\put(89,30){\lab{1}}
\put(39,25){\circle{6}}
\put(42,25){\line(1,0){18}}
\put(26,27){\lab{13}}
\put(38,5){\circle{6}}
\put(41,5){\line(1,0){19}}
\put(38,8){\line(0,1){14}}
\put(29,-3){\lab{7}}
\put(13,5){\circle{6}}
\put(16,5){\line(1,0){19}}
%%\put(66,24){\line(1,-1){19}}
\put(4,5){\lab{8}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_7$} & 226 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~1~~~~0~~~~1$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~0~~~~0$ &
2 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{6}}
\put(43,0){\circle{6}}
\put(45,5){\lab{19}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{17}}
\put(83,20){\circle{6}}
\put(83,3){\line(0,1){14}}
\put(67,21){\lab{36}}
\put(103,0){\circle{6}}
\put(105,3){\lab{21}}
\put(86,0){\line(1,0){14}}
\end{picture}
\\
\nm{$E_7(a_2)$} & 224 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2~~~~2$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~2~~~~2$ &
3 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{32}}
\put(53,0){\circle{6}}
\put(56,2){\lab{40}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{13}}
\put(53,20){\circle{6}}
\put(55,23){\lab{7}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{16}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{30}}
\put(82,20){\circle{6}}
\put(56,20){\line(1,0){23}}
\put(85,23){\lab{8}}
\end{picture}
\\
\nm{$E_8(a_6)$}
&
224
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0\\
\\
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~2\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-11){2} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,-3){3} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,5){3} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(150,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{24}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{15}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{27}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(145,5){\lab{23}}
\put(126,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{3}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,25){\lab{20}}
\put(27,20){\line(1,0){14}}
\put(73,0){\circle{6}}
\put(58,-2){\lab{32}}
\put(93,0){\circle{6}}
\put(96,3){\lab{49}}
\dashline[20]{2}(76,0)(90,0)
\put(73,3){\line(0,1){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,24){\lab{21}}
\put(93,20){\circle{6}}
\put(95,23){\lab{8}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{23}}
\put(113,0){\circle{6}}
\put(96,0){\line(1,0){14}}
\put(115,5){\lab{24}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(25,-4){\lab{1}}
\put(58,5){\circle{6}}
\put(62,-4){\lab{23}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(23,29){\lab{32}}
\put(58,25){\circle{6}}
\put(60,29){\lab{21}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(2,28){\lab{6}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(-5,3){\lab{24}}
\put(61,25){\line(1,0){18}}
\put(82,25){\circle{6}}
\put(85,28){\lab{8}}
\put(82,22){\line(0,-1){14}}
\put(82,5){\circle{6}}
\put(86,5){\lab{58}}
\dashline[20]{2}(61,5)(78,5)
\end{picture}
\end{aligned}
$
\\
\nm{$D_7(a_1)$}
&
222
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0~~~~2\\ \\
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\ \\
\begin{picture}(5,10) \put(0,1){3} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{16}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,25){\lab{13}}
\put(27,20){\line(1,0){14}}
\put(73,0){\circle{6}}
\put(58,-2){\lab{30}}
\put(93,0){\circle{6}}
\put(98,-2){\lab{59}}
\dashline[20]{2}(76,0)(90,0)
\put(73,3){\line(0,1){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,24){\lab{14}}
\put(93,20){\circle{6}}
\put(95,25){\lab{8}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{32}}
\end{picture}\\
& \begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{5}}
\put(7,20){\line(1,0){14}}
\put(24,20){\circle{6}}
\put(24,25){\lab{22}}
\put(27,20){\line(1,0){14}}
\put(73,0){\circle{6}}
\put(60,-2){\lab{41}}
\put(93,0){\circle{6}}
\put(98,-2){\lab{34}}
\dashline[20]{2}(76,0)(90,0)
\put(73,3){\line(0,1){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,24){\lab{1}}
\put(93,20){\circle{6}}
\put(95,23){\lab{27}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{32}}
\end{picture}
\end{aligned}
$
\\
\nm{$E_6\!+\!A_1$} & 222 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2~~~~2$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2~~~~2$ &
2 &
\begin{picture}(40,30)
\put(3,0){\circle{6}}
  \put(5,4){\lab{16}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{26}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{7}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{27}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{30}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{32}}
\end{picture}
\\
\nm{$E_7(a_3)$} & 220 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~2~~~~2~~~~2$ &
4 &
\begin{picture}(25,40)
\put(33,5){\circle{6}}
\put(25,-5){\lab{48}}
\put(58,5){\circle{6}}
\put(52,-5){\lab{18}}
\dashline[20]{2}(36,5)(55,5)
\put(33,8){\line(0,1){14}}
\put(58,8){\line(0,1){14}}
\put(36,25){\line(1,0){19}}
\put(33,25){\circle{6}}
\put(25,26){\lab{7}}
\put(58,25){\circle{6}}
\put(59,30){\lab{6}}
\put(9,25){\circle{6}}
\put(12,25){\line(1,0){18}}
\put(1,27){\lab{8}}
\put(8,5){\circle{6}}
\dashline[20]{2}(11,5)(29,5)
\put(8,8){\line(0,1){14}}
\put(0,-5){\lab{82}}
\put(61,25){\line(1,0){18}}
\put(82,25){\circle{6}}
\put(85,28){\lab{44}}
\end{picture}
\\
\nm{$E_8(b_6)$}
&
220
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2~~~~0\\
\\
0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0~~~~2\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-11){1} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,-3){2} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,5){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{32}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{50}}
\put(73,0){\circle{6}}
\put(76,5){\lab{15}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,25){\lab{24}}
\put(73,20){\circle{6}}
\put(75,23){\lab{26}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{14}}
\put(93,0){\circle{6}}
\put(95,5){\lab{27}}
\put(113,0){\circle{6}}
\put(115,5){\lab{23}}
\put(76,0){\line(1,0){14}}
\put(96,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{4}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{34}}
\put(73,0){\circle{6}}
\put(76,5){\lab{26}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{31}}
\put(73,20){\circle{6}}
\put(75,23){\lab{15}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{25}}
\put(93,0){\circle{6}}
\put(95,5){\lab{35}}
\put(113,0){\circle{6}}
\put(115,5){\lab{23}}
\put(76,0){\line(1,0){14}}
\put(96,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(19,-2){\lab{29}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{50}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{32}}
\put(53,20){\circle{6}}
\put(55,25){\lab{1}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{6}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{35}}
\put(93,0){\circle{6}}
\put(113,0){\circle{6}}
\put(96,0){\line(1,0){14}}
\put(95,3){\lab{34}}
\put(115,3){\lab{57}}
\end{picture}
\end{aligned}
$
\\

\nm{$E_6(a_1)\!+\!A_1$} & 218 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~2~~~~2$ &
3 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(23,-2){\lab{8}}
\put(53,0){\circle{6}}
\put(59,-2){\lab{54}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(23,25){\lab{14}}
\put(53,20){\circle{6}}
\put(55,25){\lab{32}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{5}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,25){\lab{31}}
\put(93,0){\circle{6}}
\put(95,5){\lab{26}}
\end{picture}
\\

\nm{$A_7$} & 218 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~1~~~~0$ &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0~~~~0$ &
1 &
\begin{picture}(135,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{20}}
\put(23,0){\circle{6}}
\put(25,5){\lab{23}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{21}}
\put(63,0){\circle{6}}
\put(65,5){\lab{32}}
\put(83,0){\circle{6}}
\put(85,5){\lab{22}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{24}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{33}}
\put(106,0){\line(1,0){14}}
\end{picture}
\\

\nm{$E_6$} & 216 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2~~~~2$ &
4 &
\begin{picture}(40,30)
\put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{27}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{7}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{26}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{44}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}
\\
\nm{$D_7(a_2)$}
&
216
&
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~1$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~2~~~~0\\
\\
\\
0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~0~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\
\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{5}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{54}}
\put(73,0){\circle{6}}
\put(76,3){\lab{15}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,25){\lab{32}}
\put(73,20){\circle{6}}
\put(75,23){\lab{31}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{14}}
\put(99,0){\circle{6}}
\put(76,0){\line(1,0){20}}
\put(102,5){\lab{26}}
\end{picture}\\
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{18}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{36}}
\put(73,0){\circle{6}}
\put(76,3){\lab{56}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{23}}
\put(73,20){\circle{6}}
\put(75,25){\lab{21}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{27}}
\put(99,0){\circle{6}}
\put(76,0){\line(1,0){20}}
\put(102,5){\lab{24}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_6$} & 216 &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ &
$2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ &
2 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{34}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(43,0){\circle{6}}
\put(45,5){\lab{35}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{17}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,23){\lab{48}}
\end{picture}
\\
\nm{$E_6(a_1)$}
&
214
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~2\\ \\ \\
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){3} \end{picture}\\
\\ \\ \\
\begin{picture}(5,10) \put(0,1){3} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{15}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{8}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{27}}
\put(53,20){\circle{6}}
\put(56,23){\lab{34}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{1}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{44}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(22,-2){\lab{8}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{47}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{7}}
\put(53,20){\circle{6}}
\put(55,25){\lab{26}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{27}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,25){\lab{44}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_5\!+\!A_2$}
&
214
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~0\\
\\
\\
0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\
\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{20}}
\put(23,0){\circle{6}}
\put(25,5){\lab{41}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{1}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{32}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,23){\lab{43}}
\put(83,0){\circle{6}}
\put(85,5){\lab{42}}
\put(103,0){\circle{6}}
\put(105,5){\lab{51}}
\put(86,0){\line(1,0){14}}
\end{picture}\\
&\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{5}}
\put(23,0){\circle{6}}
\put(25,5){\lab{22}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{32}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{31}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,23){\lab{46}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(103,0){\circle{6}}
\put(105,5){\lab{35}}
\put(86,0){\line(1,0){14}}
\end{picture}\\
\\
\end{aligned}
$
\\
\nm{$E_7(a_4)$}
&
212
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$
&
$
\left\{
\begin{aligned}
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~2\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{27}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{39}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{44}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{26}}
\put(73,20){\circle{6}}
\put(75,23){\lab{27}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{15}}
\put(99,0){\circle{6}}
\put(102,5){\lab{55}}
\end{picture}\\
&\begin{picture}(100,40)
\put(12,20){\circle{6}}
\put(12,25){\lab{1}}
\put(15,20){\line(1,0){14}}
\put(12,0){\circle{6}}
\put(0,2){\lab{48}}
\put(12,3){\line(0,1){14}}
\dashline[20]{2}(15,0)(50,0)
\put(53,0){\circle{6}}
\put(40,2){\lab{49}}
\put(73,0){\circle{6}}
\put(76,2){\lab{57}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(49,25){\lab{21}}
\put(73,20){\circle{6}}
\put(75,25){\lab{44}}
\put(32,20){\circle{6}}
\put(35,20){\line(1,0){15}}
\put(32,25){\lab{8}}
\end{picture}
\end{aligned}
$
\\

\nm{$A_6\!+\!A_1$} & 212 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{31}}
\put(63,0){\circle{6}}
\put(65,5){\lab{34}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{43}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{23}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{67}}
\end{picture}
\\

\nm{$D_6(a_1)$} & 210 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~2~~~~2$ &
3 &
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{34}}
\put(7,20){\line(1,0){14}}
\put(53,0){\circle{6}}
\put(38,-2){\lab{52}}
\put(73,0){\circle{6}}
\put(78,-2){\lab{48}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{35}}
\put(73,20){\circle{6}}
\put(75,23){\lab{23}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{8}}
\end{picture}
\\

\nm{$A_6$} & 210 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ &
2 &
\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{34}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{23}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{48}}
\put(86,0){\line(1,0){14}}
\end{picture}
\\
\nm{$E_8(a_7)$}
&
208
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~0\\
\\
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0\\
\\
0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2\\
\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-15){1} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,1){2} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,9){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(150,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{5}}
\put(23,0){\circle{6}}
\put(25,5){\lab{40}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{39}}
\put(63,0){\circle{6}}
\put(65,5){\lab{42}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{44}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{38}}
\put(123,0){\circle{6}}
\put(125,5){\lab{43}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(145,5){\lab{41}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{36}}
\put(53,0){\circle{6}}
\put(56,2){\lab{56}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{44}}
\put(53,20){\circle{6}}
\put(55,23){\lab{21}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{6}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{52}}
\put(103,0){\circle{6}}
\put(123,0){\circle{6}}
\put(105,3){\lab{53}}
\put(125,3){\lab{54}}
\end{picture}\\
&\begin{picture}(150,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle{6}}
\put(25,5){\lab{37}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{22}}
\put(63,0){\circle{6}}
\put(65,5){\lab{48}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{39}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{38}}
\put(123,0){\circle{6}}
\put(125,5){\lab{49}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(144,5){\lab{95}}
\end{picture}\\
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{43}}
\put(53,0){\circle{6}}
\put(56,3){\lab{8}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{1}}
\put(53,20){\circle{6}}
\put(55,25){\lab{61}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{32}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{58}}
\put(103,0){\circle{6}}
\put(123,0){\circle{6}}
\put(105,3){\lab{57}}
\put(125,3){\lab{95}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_5\!+\!A_1$} & 208 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~2~~~~2$ &
2 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{49}}
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{21}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{37}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(46,22){\lab{51}}
\put(83,0){\circle{6}}
\put(85,5){\lab{48}}
\end{picture}
\\
\nm{$E_7(a_5)$}
&
206
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~0$
&
$
\left\{
\begin{aligned}
1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~2\\
\\
0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~2~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\
\\
\begin{picture}(5,10) \put(0,1){1} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{46}}
\put(53,0){\circle{6}}
\put(58,2){\lab{38}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{48}}
\put(53,20){\circle{6}}
\put(55,23){\lab{15}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{16}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{49}}
\put(103,0){\circle{6}}
\put(107,3){\lab{96}}
\end{picture}\\
&\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{32}}
\put(23,0){\circle{6}}
\put(25,5){\lab{14}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{52}}
\put(63,0){\circle{6}}
\put(65,5){\lab{15}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{51}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{64}}
\put(123,0){\circle{6}}
\put(125,5){\lab{68}}
\put(106,0){\line(1,0){14}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_6(a_2)$} & 204 &
$0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~1$ &
1 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{61}}
\put(53,0){\circle{6}}
\put(58,2){\lab{66}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{9}}
\put(53,20){\circle{6}}
\put(55,23){\lab{32}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{36}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{50}}
\end{picture}
\\

\nm{$E_6(a_3)\!+\!A_1$} & 204 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1~~~~0$ &
$0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~2$ &
1 &
\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{27}}
\put(23,0){\circle{6}}
\put(25,5){\lab{46}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{8}}
\put(63,0){\circle{6}}
\put(65,5){\lab{49}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{52}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{44}}
\put(123,0){\circle{6}}
\put(125,5){\lab{92}}
\end{picture}
\\

\nm{$D_5$} & 200 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ &
3 &
\begin{picture}(50,35)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{61}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{1}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(47,21){\lab{44}}
\end{picture}
\\
\nm{$E_6(a_3)$}
&
198
&
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0\\ \\
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){2} \end{picture}\\
\\ \\
\begin{picture}(5,10) \put(0,1){2} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(120,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle{6}}
\put(25,5){\lab{31}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{42}}
\put(63,0){\circle{6}}
\put(65,5){\lab{44}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{61}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{43}}
\end{picture}\\
&\begin{picture}(25,40)
\put(34,5){\circle{6}}
\put(26,-4){\lab{8}}
\put(59,5){\circle{6}}
\put(65,3){\lab{42}}
\dashline[20]{2}(37,5)(55,5)
\put(34,8){\line(0,1){14}}
\put(59,8){\line(0,1){14}}
\put(37,25){\line(1,0){19}}
\put(34,25){\circle{6}}
\put(24,30){\lab{61}}
\put(59,25){\circle{6}}
\put(59,30){\lab{44}}
\put(10,25){\circle{6}}
\put(13,25){\line(1,0){18}}
\put(3,30){\lab{1}}
\put(9,5){\circle{6}}
\dashline[20]{2}(12,5)(29,5)
\put(9,8){\line(0,1){14}}
\put(-5,3){\lab{43}}
\end{picture}
\end{aligned}
$
\\

\nm{$D_4\!+\!A_2$} & 198 &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~2$ &
2 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{2}}
\put(23,6){\circle{6}}
\put(25,-4){\lab{36}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{44}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{71}}
\put(63,6){\circle{6}}
\put(65,11){\lab{40}}
\put(83,6){\circle{6}}
\put(85,11){\lab{59}}
\put(66,6){\line(1,0){14}}
\end{picture}
\\

\nm{$A_5$} & 196 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{22}}
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{61}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{62}}
\put(66,0){\line(1,0){14}}
\end{picture}
\\

\nm{$D_5(a_1)\!+\!A_1$} & 196 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~2$ &
1 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(18,-2){\lab{64}}
\put(53,0){\circle{6}}
\put(58,-2){\lab{58}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{22}}
\put(53,20){\circle{6}}
\put(55,23){\lab{52}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{32}}
\put(80,0){\circle{6}}
\put(82,5){\lab{61}}
\end{picture}
\\

\nm{$A_4\!+\!A_2\!+\!A_1$} & 196 &
$0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~0$ &
$0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(130,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle{6}}
\put(25,5){\lab{37}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{61}}
\put(63,0){\circle{6}}
\put(65,5){\lab{47}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{38}}
\put(103,0){\circle{6}}
\put(105,5){\lab{56}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{95}}
\end{picture}
\\

\nm{$A_4\!+\!A_2$} & 194 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{55}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{47}}
\put(63,0){\circle{6}}
\put(65,5){\lab{69}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{42}}
\put(103,0){\circle{6}}
\put(105,5){\lab{58}}
\put(86,0){\line(1,0){14}}
\end{picture}
\\

\nm{$A_4\!+\!2A_1$} & 192 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~1$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{24}}
\put(23,0){\circle{6}}
\put(25,5){\lab{61}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{23}}
\put(63,0){\circle{6}}
\put(65,5){\lab{62}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{73}}
\put(103,0){\circle{6}}
\put(105,5){\lab{84}}
\end{picture}
\\

\nm{$D_5(a_1)$} & 190 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~2~~~~2$ &
2 &
\begin{picture}(25,40)
\put(33,0){\circle{6}}
\put(19,-2){\lab{97}}
\put(53,0){\circle{6}}
\put(59,-2){\lab{69}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{8}}
\put(53,20){\circle{6}}
\put(55,23){\lab{35}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{34}}
\end{picture}
\\

\nm{$A_4\!+\!A_1$} & 188 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~2~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle{6}}
\put(25,5){\lab{69}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{22}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{82}}
\put(83,0){\circle{6}}
\put(85,5){\lab{62}}
\end{picture}
\\

\nm{$D_4\!+\!A_1$} & 184 &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ &
1 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{34}}
\put(23,6){\circle{6}}
\put(25,-4){\lab{8}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{58}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{82}}
\put(63,6){\circle{6}}
\put(65,11){\lab{69}}
\end{picture}
\\

\nm{$D_4(a_1)\!+\!A_2$} & 184 &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~0$ &
$0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-1,-2){\lab{88}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{74}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{2}}
\put(33,20){\circle{6}}
\put(35,23){\lab{63}}
\put(55,20){\circle{6}}
\put(58,23){\lab{59}}
\put(75,20){\circle{6}}
\put(78,23){\lab{78}}
\put(58,20){\line(1,0){14}}
\end{picture}
\\

\nm{$A_4$} & 180 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{8}}
\put(23,0){\circle{6}}
\put(25,5){\lab{39}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{69}}
\put(63,0){\circle{6}}
\put(65,5){\lab{74}}
\put(46,0){\line(1,0){14}}
\end{picture}
\\
\nm{$A_3\!+\!A_2$}
&
178
&
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2\\
2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~1~~~~0
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\
\begin{picture}(5,10) \put(0,1){1} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{44}}
\put(23,0){\circle{6}}
\put(25,5){\lab{22}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{82}}
\put(63,0){\circle{6}}
\put(65,5){\lab{62}}
\put(83,0){\circle{6}}
\put(85,5){\lab{80}}
\put(66,0){\line(1,0){14}}
\end{picture}\\
& \begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{74}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{44}}
\put(63,0){\circle{6}}
\put(65,5){\lab{71}}
\put(83,0){\circle{6}}
\put(85,5){\lab{94}}
\put(66,0){\line(1,0){14}}
\end{picture}
\end{aligned}
$
\\
\nm{$D_4$} & 168 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ &
2 &
\begin{picture}(45,43)
\put(3,6){\circle{6}}
\put(1,11){\lab{7}}
\put(23,6){\circle{6}}
\put(25,-4){\lab{8}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{61}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{97}}
\end{picture}
\\
\nm{$D_4(a_1)$}
&
166
&
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0$
&
$
\left\{
\begin{aligned}
0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0\\ \\
0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
\begin{picture}(5,10) \put(0,-7){1} \end{picture}\\
\\ \\
\begin{picture}(5,10) \put(0,1){1} \end{picture}
\end{aligned}
$
&
$
\begin{aligned}
& \begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-5,-2){\lab{101}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{97}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{7}}
\put(33,20){\circle{6}}
\put(35,23){\lab{68}}
\end{picture}
\\
& \begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(-1,-2){\lab{97}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{104}}
\dashline[20]{2}(16,0)(30,0)
\put(13,3){\line(0,1){14}}
\put(33,3){\line(0,1){14}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle{6}}
\put(4,23){\lab{8}}
\put(33,20){\circle{6}}
\put(35,23){\lab{61}}
\end{picture}
\end{aligned}
$
\\

\nm{$2A_2$}  & 156 &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ &
$2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{93}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,0){\line(1,0){14}}
\put(45,5){\lab{65}}
\put(63,0){\circle{6}}
\put(65,5){\lab{106}}
\end{picture}
\\

\nm{$A_3$} & 148 &
$1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{8}}
\put(23,0){\circle{6}}
\put(25,5){\lab{75}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{96}}
\end{picture}
\\

\nm{$A_2$} & 114 &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ &
$0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{8}}
\put(23,0){\circle{6}}
\put(25,5){\lab{119}}
\put(6,0){\line(1,0){14}}
\end{picture}
\\

\hline
\end{longtable}}

\begin{longtable}{|l|c|c|c|c|l|}
\caption{Induced nilpotent orbits in the Lie algebra of type $G_2$.}
\endfirsthead
\hline
\multicolumn{6}{|l|}{\small\slshape Induced orbits in type $G_2$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & dim & characteristic & sheet diagram & rk & representative\\
\hline
 & & &

  \begin{picture}(10,7)
  \put(-8,0){\circle*{6}}
  \put(22,0){\circle{6}}
  \put(-8,-2){\line(1,0){28}}
  \put(-5,0){\line(1,0){24}}
  \put(-8,2){\line(1,0){28}}
\end{picture}

& & \\

\hline

\nm{$G_2$} & 12 &
2~~~~2 &
2~~~~2 &
2 &
\begin{picture}(10,17)
  \put(0,0){\circle{6}}
  \put(0,5){\lab{1}}
  \put(30,0){\circle*{6}}
  \put(32,5){\lab{2}}
  \put(2,-2){\line(1,0){28}}
  \put(3,0){\line(1,0){24}}
  \put(2,2){\line(1,0){28}}
\end{picture} \\

\nm{$A_1+\widetilde{A}_1$} & 10 &
2~~~~0 &

$
\left\{
\begin{aligned}
2~~~~0\\ \\
0~~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
1\\ \\
1
\end{aligned}
$
&
$
\begin{aligned}
&
\begin{picture}(5,15)
\put(3,0){\circle*{6}}
\put(5,5){\lab{2}}
\put(23,0){\circle{6}}
\put(25,5){\lab{4}}
\end{picture} \\
& \begin{picture}(5,15)
\put(3,0){\circle*{6}}
\put(5,5){\lab{6}}
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\end{picture}
\end{aligned}
$
\\

\hline
\end{longtable}

\begin{longtable}{|l|c|c|c|c|l|}
\caption{Induced nilpotent orbits in the Lie algebra of type $F_4$.}
\endfirsthead
\hline
\multicolumn{6}{|l|}{\small\slshape Induced orbits in type $F_4$} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & dim & characteristic & sheet diagram & rk & representative\\
\hline
 & & &
%\multicolumn{3}{|l|}{
\begin{picture}(60,7)
  \put(1,0){\circle*{6}}
  \put(21,0){\circle*{6}}
  \put(41,0){\circle{6}}
  \put(61,0){\circle{6}}
  \put(4,0){\line(1,0){14}}
  \put(23,2){\line(1,0){16}}
  \put(23,-2){\line(1,0){16}}
  \put(44,0){\line(1,0){14}}
\end{picture}  & & \\

\hline

\nm{$F_4$} & 48 &
 2~~~2~~~2~~~2 & 2~~~2~~~2~~~2 &
4 &
\begin{picture}(70,15)
  \put(0,0){\circle{6}}
  \put(3,5){\lab{1}}
  \put(20,0){\circle{6}}
\put(23,5){\lab{3}}
  \put(40,0){\circle*{6}}
\put(43,5){\lab{4}}
  \put(60,0){\circle*{6}}
\put(63,5){\lab{2}}
  \put(3,0){\line(1,0){14}}
  \put(22,2){\line(1,0){16}}
  \put(22,-2){\line(1,0){16}}
  \put(43,0){\line(1,0){14}}
\end{picture}    \\
\nm{$F_4(a_1)$}
&
46
&
2~~~2~~~0~~~2
&
$
\left\{
\begin{aligned}
2~~~2~~~2~~~0\\
\\
0~~~2~~~2~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
3\\
\\
3
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{4}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{2}}
\put(26,0){\line(1,0){11}}
\put(57,0){\circle*{6}}
\put(60,5){\lab{15}}
\put(43,0){\line(1,0){11}}
\end{picture}\\
&\begin{picture}(50,30)
\put(30,10){\line(-2,1){17}}
\put(30,10){\line(-2,-1){17}}
\put(10,20){\circle{6}}
\put(10,0){\circle{6}}
\dashline[20]{2}(10,17)(10,3)
\put(0,20){\lab{1}}
\put(-2,0){\lab{11}}
\put(33,10){\circle{6}}
\put(35,15){\lab{3}}
\put(53,10){\circle*{6}}
\put(55,15){\lab{4}}
\put(36,9){\line(1,0){14}}
\put(36,11){\line(1,0){14}}
\end{picture}
\end{aligned}
$
\\
\nm{$F_4(a_2)$}
&
44
&
0~~~2~~~0~~~2
&
$
\left\{
\begin{aligned}
0~~~2~~~2~~~0\\
\\
2~~~0~~~1~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
2\\
\\
2
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(5,15)
\put(3,0){\circle*{6}}
\put(5,5){\lab{4}}
\put(23,0){\circle{6}}
\put(25,5){\lab{3}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle{6}}
\put(43,5){\lab{11}}
\put(26,0){\line(1,0){11}}
\put(63,0){\circle*{6}}
\put(65,5){\lab{15}}
\end{picture}\\
&\begin{picture}(25,40)
\put(13,0){\circle{6}}
\put(2,-2){\lab{1}}
\put(33,0){\circle{6}}
\put(38,-2){\lab{8}}
\dashline[20]{2}(16,0)(30,0)
\put(12,3){\line(0,1){15}}
\put(14,3){\line(0,1){15}}
\put(32,3){\line(0,1){15}}
\put(34,3){\line(0,1){15}}
\put(16,20){\line(1,0){14}}
\put(13,20){\circle*{6}}
\put(2,23){\lab{10}}
\put(33,20){\circle*{6}}
\put(35,23){\lab{2}}
\end{picture}
\end{aligned}
$
\\
\nm{$B_3$} & 42 &
2~~~2~~~0~~~0 & 2~~~2~~~0~~~0 &
2 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{7}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{2}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{15}}
\put(26,0){\line(1,0){11}}
\end{picture}\\
\nm{$C_3$}  & 42 &
1~~~0~~~1~~~2 & 0~~~0~~~2~~~2 &
2 &
\begin{picture}(5,15)
\put(3,0){\circle*{6}}
\put(5,5){\lab{10}}
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle{6}}
\put(43,5){\lab{9}}
\put(26,0){\line(1,0){11}}
\end{picture}\\

&&&&& \\

\nm{$F_4(a_3)$}
&
40
&
0~~~2~~~0~~~0
&
$
\left\{
\begin{aligned}
0~~~2~~~0~~~0\\
\\
0~~~0~~~2~~~0\\
\\
2~~~0~~~0~~~2
\end{aligned}
\right.
$
&
$
\begin{aligned}
1\\ \\
1\\ \\
2
\end{aligned}
$
&
$
\begin{aligned}
&\begin{picture}(35,5)
\put(3,0){\circle{6}}
\put(5,5){\lab{11}}
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{4}}
\put(63,0){\circle*{6}}
\put(65,5){\lab{13}}
\put(43,0){\line(1,0){17}}
\end{picture}\\
&\begin{picture}(35,20)
\put(3,0){\circle{6}}
\put(5,5){\lab{3}}
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{16}}
\put(63,0){\circle*{6}}
\put(65,5){\lab{18}}
\put(43,0){\line(1,0){17}}
\end{picture}\\
&\begin{picture}(35,20)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{16}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{2}}
\put(57,0){\circle*{6}}
\put(60,5){\lab{22}}
\end{picture}
\end{aligned}
$
\\
\nm{$C_3(a_1)$} & 38 &
1~~~0~~~1~~~0 & 0~~~1~~~0~~~2 &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{16}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{22}}
\end{picture}\\

\nm{$B_2$} & 36 &
2~~~0~~~0~~~1 & 2~~~0~~~0~~~1 &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{9}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{15}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\end{picture}  \\

\nm{$A_2$} & 30 &
2~~~0~~~0~~~0 & 2~~~0~~~0~~~0 &
1 &
\begin{picture}(5,15)
\put(3,0){\circle*{6}}
\put(5,5){\lab{2}}
\put(23,0){\circle*{6}}
\put(25,5){\lab{23}}
\put(5,0){\line(1,0){17}}
\end{picture} \\

\nm{$\widetilde{A}_2$} & 30 &
0~~~0~~~0~~~2 & 0~~~0~~~0~~~2 &
1 &
\begin{picture}(5,15)
\put(3,0){\circle{6}}
\put(5,5){\lab{1}}
\put(23,0){\circle{6}}
\put(25,5){\lab{19}}
\put(6,0){\line(1,0){14}}
\end{picture} \\

\hline
\end{longtable}
